Datasets of Android Applications: a Literature Review

Mobile phones and tablets have become the most widely used computing devices, with a large predominance of the Android platform. As a natural evolution, the development of Android applications has surged and has become a major field of study, with research efforts ranging from energy efficiency, to code smells, performance, maintainability, security, etc. These kind of challenges ask for dedicated solutions, tools, and datasets. This survey identifies and reviews 31 existing datasets of Android applications and classifies each of them according to key features, such as the total number of apps it contains, whether the commit history of the apps is available, whether it focusses on the source code or on the executable binaries of the apps, the sources used for building the dataset, etc. This study can benefit both the experienced and the novice researcher interested on doing research on Android apps, which can use the results of our study as a map for identifying the most suitable datasets for their research objectives.

==> figures/search-process.tex <==
\tikzset{
    node distance = 1.5cm,
    > = {Latex [width = 5, length = 5]},
    rounded corners,
    box/.style = {
        draw,
        minimum width = .75\textwidth,
        minimum height = 2em,
        text width = .66\linewidth,
        align = left,
    },
	label of/.style 2 args = {
        rectangle,
        fill = #2!15,
        anchor = east,
        at = (#1.east),
        font = \scriptsize,
        minimum width = 5em,
        minimum height = 1.8em,
        xshift = -.1em,
        align = center,
	},
    arrow label/.style = {
        draw = none,
        minimum width = 0pt,
        minimum height = 0pt,
        align = center,
        font = \tiny,
    },
    decision/.style = {
        draw,
        diamond,
        aspect = 2,
    },
}
\begin{tikzpicture}

    \node (keyword) [box]
        { Search by keywords };
    \node (title-filter)
        [box, below of = keyword]
        { Filter relevant publications by title };
    \node (abstract-filter)
        [box, below of = title-filter]
        { Filter relevant publications by abstract };
    \node (continue-decision)
        [decision, below of = abstract-filter, yshift = 3mm]
        {$n$};
    \node (snowball-cited)
        [box, below of = continue-decision]
        { List publications cited by search results};
    \node (snowball-citing)
        [box, below of = snowball-cited]
        { List publications citing search results };
    \node (summarize)
        [box, below of = snowball-citing]
        { Summarize each publication };
    \node (table)
        [box, below of = summarize]
        { Describe datasets in table };
    \node (categories)
        [box, below of = table]
        { Categorize collections of Android apps };

    \node [label of = {keyword}{blue}] { Phase 1 };
    \node [label of = {title-filter}{red}] { Phase 2.1 };
    \node [label of = {abstract-filter}{red}] { Phase 2.2 };
    \node [label of = {snowball-cited}{orange}] { Phase 3.1 };
    \node [label of = {snowball-citing}{orange}] { Phase 3.2 };
    \node [label of = {summarize}{green}] { Phase 4.1 };
    \node [label of = {table}{green}] { Phase 4.2 };
    \node [label of = {categories}{green}] { Phase 4.3 };

    \draw [->] (keyword) to (title-filter);
    \draw [->] (title-filter) to (abstract-filter);
    \draw [->] (abstract-filter) to (continue-decision);
    \draw [->] (continue-decision) -- (snowball-cited) node [arrow label, near start, left] {$n > 0$};
    \draw [->] (snowball-cited) to (snowball-citing);
    \draw [->] (snowball-citing.west) -| ++(-1cm,2.5cm) |- (title-filter.west);
    \draw [->] (continue-decision.east) -| ++(5.5cm,-2.5cm) node [arrow label, near start, above] {$n = 0$} |- (summarize);
    \draw [->] (summarize) to (table);
    \draw [->] (table) to (categories);

\end{tikzpicture}

